Handling Missing Observations with an RNN-based Prediction-Update Cycle

In tasks such as tracking, time-series data inevitably carry missing observations. While traditional tracking approaches can handle missing observations, recurrent neural networks (RNNs) are designed to receive input data in every step. Furthermore, current solutions for RNNs, like omitting the missing data or data imputation, are not sufficient to account for the resulting increased uncertainty. Towards this end, this paper introduces an RNN-based approach that provides a full temporal filtering cycle for motion state estimation. The Kalman filter inspired approach, enables to deal with missing observations and outliers. For providing a full temporal filtering cycle, a basic RNN is extended to take observations and the associated belief about its accuracy into account for updating the current state. An RNN prediction model, which generates a parametrized distribution to capture the predicted states, is combined with an RNN update model, which relies on the prediction model output and the current observation. By providing the model with masking information, binary-encoded missing events, the model can overcome limitations of standard techniques for dealing with missing input values. The model abilities are demonstrated on synthetic data reflecting prototypical pedestrian tracking scenarios.

==> content/pred_update.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}
\begin{scope}[font=\footnotesize]%
 % Setup the style for the states
			%\tikzset{node style/.style={state, scale=2.,minimum width={width("Prediction")+2pt}}}	
			\tikzset{state/.style={circle, draw, minimum size=3cm, line width=0.8pt}}
      % \draw[help lines, white] (-2,-2) grid (2,2);
      % Draw the states
			\node[state,fill=gray!10,text width=3.0cm]  at(-2,0) (s) {\centering Prediction-RNN \\\text{  } \\in: $\hat{\vec{x}}^{{'k;+}} \cdot {m}^{k}, {m}^{k}$ \\
			 \text{    }\\
			out: $\hat{\vec{x}}^{'k;-}, \hat{\Sigma}^{k;-}$ };
			%\node[rectangle, draw, minimum height=1cm, minimum width=1cm] (Y0) at (-1, 0) { };
			%\node[rectangle, rounded corners=10, minimum width=2cm, minimum height=1cm, draw, very thick] (lstm) at (-2, 0) {};
			%\node[rectangle, draw, right= of Y0, minimum height=1cm, minimum width=1cm] (RNN) {$\mathbf{h}^{t-1}_{1}$};			
			\node[state, right=of s,fill=KITblue!30,text width=3.0cm] (r) {\centering Update-RNN \text{  } \\ \text{  }\\
			in: $\hat{\vec{x}}^{'k;-}, \hat{\Sigma}^{k;-},  $   \\
			\hspace{0.4cm} ${\vec{z}}^{k}\cdot{m}^{k}, {m}^{k}   $  \\
			out: $\hat{\vec{x}}^{'k;+}, \hat{\Sigma}^{k;+}$};				
			\node[text width=3.5cm,align=center] (obs) [above=2ex of r]{observations $\vec{z}^{k}$ \& \\ binary-coded missing information ${m}^{k}$};			
			%\node(init)[text width=3cm,align=center] at (-3,1.5) {Initial conditions};
			%\node(init)[text width=3cm,align=center] [above=2ex of s]{Initial conditions};				
			%\draw[ultra thick,loosely dashed,white] (2,0) -- (2,4);				
		 \draw[thick,->] (obs) -- (r.north) ;
		% \draw[thick,->] (init) -- (s.north) ;				
			% Connect the states with arrows
			\draw[every loop, >=latex]
					(s) edge[bend left, thick] node {} (r)
					(r) edge[bend left, thick] node {} (s);						
				 %(s) edge[loop above] node {} (s)
				 %(r) edge[loop above] node {} (r)	;	
			%	\draw[help lines] (-3,-3) grid (3,3);
\end{scope}				
\end{tikzpicture}
}

